On a discretization of confocal quadrics. I. An integrable systems approach

Confocal quadrics lie at the heart of the system of confocal coordinates (also called elliptic coordinates, after Jacobi). We suggest a discretization which respects two crucial properties of confocal coordinates: separability and all two-dimensional coordinate subnets being isothermic surfaces (that is, allowing a conformal parametrization along curvature lines, or, equivalently, supporting orthogonal Koenigs nets). Our construction is based on an integrable discretization of the Euler-Poisson-Darboux equation and leads to discrete nets with the separability property, with all two-dimensional subnets being Koenigs nets, and with an additional novel discrete analog of the orthogonality property. The coordinate functions of our discrete nets are given explicitly in terms of gamma functions.

==> pics/isothermic-combinatorics.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'isothermic-combinatorics.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{176.70566903bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96462767)%
    \put(0,0){\includegraphics[width=\unitlength]{isothermic-combinatorics.pdf}}%
    \put(0.00257042,0.28203897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\q(\bn)$}}}%
    \put(0.54584667,0.28203899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\q(\bn + \be_1)$}}}%
    \put(0.27259599,0.008111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\q(\bn - \be_2 + \frac{1}{2}\bef)$}}}%
    \put(0.27265361,0.66155866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\q(\bn + \frac{1}{2}\bef)$}}}%
    \put(0.54584671,0.93849782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\q(\bn + \be_1 + \be_2)$}}}%
    \put(0.82354169,0.66155871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\q(\bn + \frac{1}{2}\bef + \be_1)$}}}%
  \end{picture}%
\endgroup%


==> pics/orthogonality.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'orthogonality.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{228.74447013bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5555234)%
    \put(0,0){\includegraphics[width=\unitlength]{orthogonality.pdf}}%
    \put(0.5477313,0.38234011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_j \q(\bn - \be_j + \frac{1}{2}\bef)$}}}%
    \put(0.08261778,0.3368745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_i \q(\bn)$}}}%
    \put(-0.00245785,0.09743084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\q(\bn)$}}}%
    \put(0.49567522,0.00824815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\q(\bn - \be_j + \frac{1}{2}\bef)$}}}%
  \end{picture}%
\endgroup%

